Bilinear higher-spin currents in the unfolded formalism

The classification of primary non-trivial bilinear currents in the 4d higher-spin theory is obtained. It is interpreted in terms of the known classification of cubic Lagrangian vertices in the 4d higher-spin theory. It is shown that some currents join to the action with the tail of higher-derivative terms (as it happens with the Fradkin-Vasiliev $2-s-s$ vertex). The analysis is based on the $\sigma_-$-cohomology technique of the unfolded formalism.

==> pic/pic1.tex <==
\begin{tikzpicture}
\tikzset{x=0.8cm,y=0.8cm}

\draw[black, ultra thick, ->] (0,0) -- (0,6) node[anchor=east]{$\cG_2$};
\draw[black, ultra thick, ->] (0,0) -- (6,0) node[anchor=north]{$\cG_1$};

\draw[gray, dashed] (3.5,0) -- (3.5,6);
\filldraw[black] (3.5,0) circle (2pt) node[anchor=north]{$G_1$};

\draw[gray, dashed] (0,1.5) -- (6,1.5);
\filldraw[black] (0,1.5) circle (2pt) node[anchor=east]{$G_2$};

\draw[color=lightgray] plot[mark=*] file {pic/plot1b.table};
\draw[color=black] plot[mark=*] file {pic/plot1a.table};
\filldraw[red] (3.5, 1.5) circle (2.5 pt) node[anchor=south west]{\color{black}$J\big|_{G_1,G_2}$};

\end{tikzpicture}

==> pic/pic2.tex <==
\begin{tikzpicture}
% \filldraw[color=orange!60, fill=orange!5, thin, dashed] (0,0) -- (0,3.25) -- (3.25,0) -- cycle;
% \filldraw[color=red!60, fill=red!5, thin, dashed] (0,3.25) -- (0,5.25) -- (5.25,0) -- (3.25,0) -- cycle;
% \fill[color=violet!60, fill=violet!5, thin, dashed] (0,5.25) -- (5.25,0) -- (8,0) -- (8,0.75) -- (0.75,8) -- (0,8) -- cycle;
% \draw[color=blue!60, thin, dashed] (0,5.25) -- (5.25,0);
% \fill[fill=blue!5, thick] (8,0.75) -- (0.75,8) -- (8,8) -- cycle;
% \draw[color=blue!60, thin, dashed] (8,0.75) -- (0.75,8);

% \draw[black, ultra thick, ->] (0,0) -- (0,8) node[anchor=east]{$\cG_2$};
% \draw[black, ultra thick, ->] (0,0) -- (8,0) node[anchor=north]{$\cG_1$};

% \draw[gray, thick] (0,3) -- (8,3);
% \filldraw[black] (0,3) circle (2pt) node[anchor=east]{$2s_2-2$};

% \draw[gray, thick] (0,3.5) -- (8,3.5);
% \filldraw[black] (0,3.5) circle (2pt) node[anchor=east]{$2s_2$};

% \draw[gray, thick] (5,0) -- (5,8);
% \filldraw[black] (5,0) circle (2pt) node[anchor=north east]{$2s_1-2$};

% \draw[gray, thick] (5.5,0) -- (5.5,8);
% \filldraw[black] (5.5,0) circle (2pt) node[anchor=north west]{$2s_1$};

% \draw (2.5,1.5) node{\huge$\omega\,\omega$};
% \draw (2.5,5.75) node{\huge$\omega C$};
% \draw (6.75,1.5) node{\huge$C \omega$};
% \draw (6.75,5.75) node{\huge$CC$};

% \draw[color=orange] plot[mark=*] file {pic/ww.dat};
% \draw[color=red] plot[mark=*] file {pic/ww-wC.dat};
% \draw[color=violet] plot[mark=*] file {pic/Cw-ww-wC.dat};
% \draw[color=blue] plot[mark=*] file {pic/Cw-CC-wC.dat};
\tikzset{x=0.8cm,y=0.8cm}

\draw[black, ultra thick, ->] (0,0) -- (0,6) node[anchor=east]{$\cG_2$};
\draw[black, ultra thick, ->] (0,0) -- (6,0) node[anchor=north]{$\cG_1$};

\draw[gray, thick] (0,2) -- (6,2);
\filldraw[black] (0,2) circle (2pt) node[anchor=east]{$2s_2-2$};

\draw[gray, thick] (0,2.5) -- (6,2.5);
\filldraw[black] (0,2.5) circle (2pt) node[anchor=east]{$2s_2$};

\draw[gray, thick] (3.5,0) -- (3.5,6);
\filldraw[black] (3.5,0) circle (2pt) node[anchor=north east]{$2s_1-2$};

\draw[gray, thick] (4,0) -- (4,6);
\filldraw[black] (4,0) circle (2pt) node[anchor=north west]{$2s_1$};

\draw[color=lightgray] plot[mark=*] file {pic/plot2b.table};
\draw[color=black] plot[mark=*] file {pic/plot2a.table};
\filldraw[red] (3, 1.5) circle (2.5 pt); %node[anchor=south west]{\color{black}$J\big|_{G_1,G_2}$};
% \draw[color=red] plot[mark=*] file {pic/plot2b.table};
% \draw[color=violet] plot[mark=*] file {pic/plot2c.table};

\draw (1.75,1) node{\huge$\omega\,\omega$};
\draw (1.75,4.25) node{\huge$\omega C$};
\draw (5,1) node{\huge$C \omega$};
\draw (5,4.25) node{\huge$CC$};
\end{tikzpicture}

% \begin{tikzpicture}
% \filldraw[color=orange!60, fill=orange!5, thin, dashed] (0,0) -- (0,4.25) -- (4.25,0) -- cycle;
% \filldraw[color=red!60, fill=red!5, thin, dashed] (0,4.25) -- (0,6.25) -- (6.25,0) -- (4.25,0) -- cycle;
% \filldraw[color=violet!60, fill=violet!5, thin, dashed] (0,6.25) -- (6.25,0) -- (10.75,0) -- (0,10.75) -- cycle;
% \fill[fill=blue!5, thick] (10.75,0) -- (0,10.75) -- (0,11) -- (11,11) -- (11,0) -- cycle;
% \draw[color=blue!60, thin, dashed] (11,0) -- (10.75,0) -- (0,10.75) -- (0,11);

% \draw[black, ultra thick, ->] (0,0) -- (0,11) node[anchor=east]{$\cG_2$};
% \draw[black, ultra thick, ->] (0,0) -- (11,0) node[anchor=north]{$\cG_1$};
% \draw[gray, thick] (0,6) -- (11,6);
% \filldraw[black] (0,6) circle (2pt) node[anchor=east]{$2s_2-2$};
% \draw[gray, thick] (0,6.5) -- (11,6.5);
% \filldraw[black] (0,6.5) circle (2pt) node[anchor=east]{$2s_2$};
% \draw[gray, thick] (4,0) -- (4,11);
% \filldraw[black] (4,0) circle (2pt) node[anchor=north east]{$2s_1-2$};
% \draw[gray, thick] (4.5,0) -- (4.5,11);
% \filldraw[black] (4.5,0) circle (2pt) node[anchor=north west]{$2s_1$};

% \draw (2,3) node{\Huge$\omega\omega$};
% \draw (2,8.75) node{\Huge$\omega C$};
% \draw (7.75,3) node{\Huge$C \omega$};
% \draw (7.75,8.75) node{\Huge$CC$};

% \draw[color=orange] plot[mark=*] file {pic/ww.dat};
% \draw[color=red] plot[mark=*] file {pic/ww-wC.dat};
% \draw[color=violet] plot[mark=*] file {pic/Cw-ww-wC.dat};
% \draw[color=blue] plot[mark=*] file {pic/Cw-CC-wC.dat};
% \end{tikzpicture}
